Pionic Atom Spectroscopy in the (d,3He) reaction at finite angles

We study the formation of deeply bound pionic atoms in the (d,3He) reactions theoretically and show the energy spectra of the emitted 3He at finite angles, which are expected to be observed experimentally. We find that the different combinations of the pion-bound and neutron-hole states dominate the spectra at different scattering angles because of the matching condition of the reaction. We conclude that the observation of the (d,3He) reaction at finite angles will provide the systematic information of the pionic bound states in each nucleus and will help to develop the study of the pion properties and the partial restoration of chiral symmetry in nuclei.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

